Supplementary File: Coded Cooperative Networks for Semi-Decentralized Federated Learning

To enhance straggler resilience in federated learning (FL) systems, a semi-decentralized approach has been recently proposed, enabling collaboration between clients. Unlike the existing semi-decentralized schemes, which adaptively adjust the collaboration weight according to the network topology, this letter proposes a deterministic coded network that leverages wireless diversity for semi-decentralized FL without requiring prior information about the entire network. Furthermore, the theoretical analyses of the outage and the convergence rate of the proposed scheme are provided. Finally, the superiority of our proposed method over benchmark methods is demonstrated through comprehensive simulations.

==> new_test_acc_non_iid_1col.tex <==
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize,spy using outlines={circle, magnification=2,connect spies}]
\begin{axis}[%
width=6cm,
height=3cm,
scale only axis,
xmin=1,
xmax=20,
%ymode=log,
%xmode=log,
ymin=10,
ymax=90,
xlabel={communication round},
ylabel={test accuracy$(\%)$},
y label style={at={(axis description cs:0.12,0.95)},
                     rotate=0, anchor=south east},
x label style={at={(axis description cs:0.7,-0.07)},
                     rotate=0, anchor=south east},    
yminorticks=true,
xminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.28,1.05)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=cardinal, line width=1.5pt, mark size=1.5pt, mark=square*, mark options={solid, fill=cardinal, draw=cardinal}]
  table[row sep=crcr]{%
1	  17.5235714285714\\
2	  30.8921428571429\\
3	  41.2807142857143\\
4	  49.9778571428571\\
5	  57.4242857142857\\
6	  62.5050000000000\\
7	  66.2507142857143\\
8	  68.8500000000000\\
9	  70.7992857142857\\
10	  72.2892857142857\\
11	  73.6764285714286\\
12	  74.6621428571429\\
13	  75.6078571428572\\
14	  76.3764285714286\\
15	  77.0357142857143\\
16	  77.4921428571429\\
17	  78.1621428571429\\
18	  78.6207142857143\\
19	  79.0728571428571\\
20	  79.3964285714286\\
};
\addlegendentry{QFL (ideal), 5 cls.}

\addplot [color=cardinal, line width=1.5pt, mark size=1.5pt, mark=square*, mark options={solid, fill=cardinal, draw=cardinal},dashed]
  table[row sep=crcr]{%
1	11.9680000000000\\
2	17.9195000000000\\
3	24.9385000000000\\
4	30.5720000000000\\
5	34.6860000000000\\
6	38.7145000000000\\
7	42.4175000000000\\
8	45.9615000000000\\
9	48.5875000000000\\
10	51.7310000000000\\
11	54.4870000000000\\
12	56.9365000000000\\
13	58.9805000000000\\
14	60.5950000000000\\
15	62.2250000000000\\
16	63.5675000000000\\
17	64.7665000000000\\
18	65.7530000000000\\
19	67.0435000000000\\
20	67.5590000000000\\
};
\addlegendentry{QFL (ideal), 1 cl.}






\addplot [color=burntorange, line width=1pt, mark size=1.5pt, mark=triangle*, mark options={solid, fill=burntorange, draw=burntorange}]
  table[row sep=crcr]{%
1	14.6100000000000\\
2	11.2550000000000\\
3	10.5670000000000\\
4	11.4480000000000\\
5	11.1320000000000\\
6	10.6210000000000\\
7	10.6650000000000\\
8	10.8370000000000\\
9	10.4730000000000\\
10	10.8220000000000\\
11	10.3550000000000\\
12	10.1630000000000\\
13	10.4360000000000\\
14	10.6500000000000\\
15	10.7780000000000\\
16	10.6480000000000\\
17	10.5150000000000\\
18	10.4790000000000\\
19	10.7050000000000\\
20	10.8720000000000\\
};
\addlegendentry{Anon. FL, 5 cls.}




\addplot [color=burntorange, line width=1pt, mark size=1.5pt, mark=triangle*, mark options={solid, fill=burntorange, draw=burntorange},dashed]
  table[row sep=crcr]{%
1	10.7110000000000\\
2	12.7170000000000\\
3	10.4050000000000\\
4	10.4400000000000\\
5	11.3610000000000\\
6	10.2080000000000\\
7	10.1440000000000\\
8	10.3630000000000\\
9	11.1870000000000\\
10	10.3550000000000\\
11	10.4980000000000\\
12	10.3080000000000\\
13	10.1550000000000\\
14	10.3540000000000\\
15	10.6130000000000\\
16	10.4420000000000\\
17	10.3380000000000\\
18	10.2720000000000\\
19	10.7830000000000\\
20	10.5730000000000\\
};
\addlegendentry{Anon. FL, 1 cl.}

\addplot [color=dodgerblue, line width=1pt, mark size=1.5pt, mark=*, mark options={solid, fill=dodgerblue, draw=dodgerblue}]
  table[row sep=crcr]{%
1   17.4513157894737\\
2   30.8189473684210\\
3   41.0368421052631\\
4   49.2563157894737\\
5   55.8013157894737\\
6   61.0573684210526\\
7   64.8281578947369\\
8   67.5573684210526\\
9   69.7397368421053\\
10  71.4671052631579\\
11  72.9436842105263\\
12  74.1294736842105\\
13  75.2300000000000\\
14  76.1489473684211\\
15  76.9392105263158\\
16  77.6636842105263\\
17  78.2784210526316\\
18  78.7957894736842\\
19  79.3328947368421\\
20  79.8281578947368\\
};
\addlegendentry{Proposed, 5 cls.}



\addplot [color=dodgerblue, line width=1pt, mark size=1.5pt, mark=*, mark options={solid, fill=dodgerblue, draw=dodgerblue},dashed]
  table[row sep=crcr]{%
1	11.5331034482759\\
2	19.2375862068966\\
3	25.9727586206897\\
4	30.6603448275862\\
5	34.9951724137931\\
6	38.8072413793103\\
7	42.4527586206897\\
8	45.2351724137931\\
9	48.4337931034483\\
10	50.9693103448276\\
11	53.4696551724138\\
12	56.0100000000000\\
13	57.9627586206897\\
14	59.8993103448276\\
15	61.6151724137931\\
16	62.8772413793103\\
17	64.2158620689655\\
18	65.4172413793103\\
19	66.1800000000000\\
20	67.2551724137931\\
};
\addlegendentry{Proposed,1 cl.}


\addplot [color=dollarbill, line width=1pt, mark size=1pt, mark=diamond*, mark options={solid, fill=dollarbill, draw=dollarbill}]
  table[row sep=crcr]{%
1	15.2233333333333\\
2	25.4466666666667\\
3	34.9866666666667\\
4	41.8461111111111\\
5	48.5794444444445\\
6	54.6188888888889\\
7	56.8116666666667\\
8	61.7300000000000\\
9	62.7244444444445\\
10	61.5594444444444\\
11	65.4438888888889\\
12	69.1111111111111\\
13	70.2583333333333\\
14	69.2133333333333\\
15	70.8094444444445\\
16	72.9577777777778\\
17	72.0050000000000\\
18	71.3416666666667\\
19	73.5811111111111\\
20	74.4794444444445\\
};
\addlegendentry{Non-anon. FL, 5 cls.}

\addplot [color=dollarbill, line width=1pt, mark size=1pt, mark=diamond*, mark options={solid, fill=dollarbill, draw=dollarbill},dashed]
  table[row sep=crcr]{%
1	13.5425000000000\\
2	12.5183333333333\\
3	12.8441666666667\\
4	12.9366666666667\\
5	16.5408333333333\\
6	14.7733333333333\\
7	20.2325000000000\\
8	22.0925000000000\\
9	20.1475000000000\\
10	20.5841666666667\\
11	22.8075000000000\\
12	22.7375000000000\\
13	29.6858333333333\\
14	28.9200000000000\\
15	27.1600000000000\\
16	30.2075000000000\\
17	26.8383333333333\\
18	36.1141666666667\\
19	32.3950000000000\\
20	35.7000000000000\\
};
\addlegendentry{Non-anon. FL, 1 cl.}



%\coordinate (spypoint1) at (axis cs:2.3,0.34);
%\coordinate (spyviewer1) at (axis cs:3,0.7);
%\spy[width=1.5cm,height=1.5cm] on (spypoint1) in node [fill=white] at (spyviewer1);

%\coordinate (spypoint2) at (axis cs:9.5,0.45);
%\coordinate (spyviewer2) at (axis cs:15,0.3);
%\spy[width=1.5cm,height=1.5cm] on (spypoint2) in node [fill=white] at (spyviewer2);





\begin{comment}
\addplot [color=black!50,  dashdotted, line width=1pt]
  table[row sep=crcr]{%\\
87.5	0.0001\\
87.5	100\\
};
\addlegendentry{NB threshold \cite{wang2018spatial}}


\addplot [color=black!50, line width=1pt]
  table[row sep=crcr]{%\\
13.9	0.0001\\
13.9	100\\
};
\addlegendentry{NB threshold (Prop.~1)}
\end{comment}
%\draw[dodgerblue!70] (4.6,-2.7) ellipse (0.1 and 1.5);

\end{axis}
\end{tikzpicture}







==> test_acc_iid_1col.tex <==
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize,spy using outlines={circle, magnification=2,connect spies,dashed
}]
\begin{axis}[%
width=6cm,
height=3cm,
scale only axis,
xmin=1,
xmax=20,
%ymode=log,
%xmode=log,
ymin=10,
ymax=100,
xlabel={communication round},
ylabel={test accuracy$(\%)$},
y label style={at={(axis description cs:0.12,0.95)},
                     rotate=0, anchor=south east},
x label style={at={(axis description cs:0.7,-0.07)},
                     rotate=0, anchor=south east},                     
yminorticks=true,
xminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.35,1.05)}, anchor=south west, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=cardinal, line width=1.5pt, mark size=1.5pt, mark=square*, mark options={solid, fill=cardinal, draw=cardinal}]
  table[row sep=crcr]{%
    1.0000    21.41\\
    2.0000    39.44\\
    3.0000    54.39\\
    4.0000    65.75\\
    5.0000    72.20\\
    6.0000    77.41\\
    7.0000    81.45\\
    8.0000    84.24\\
    9.0000    86.06\\
   10.0000    87.47\\
   11.0000    88.46\\
   12.0000    89.21\\
   13.0000    89.86\\
   14.0000    90.39\\
   15.0000    90.84\\
   16.0000    91.21\\
   17.0000    91.53\\
   18.0000    91.82\\
   19.0000    92.09\\
   20.0000    92.34\\
};
\addlegendentry{QFL (ideal)}






\addplot [color=dollarbill, line width=1pt, mark size=1pt, mark=diamond*, mark options={solid, fill=dollarbill, draw=dollarbill},dashed]
  table[row sep=crcr]{%
1	24.9840000000000\\
2	39.9110000000000\\
3	51.5480000000000\\
4	62.9360000000000\\
5	71.7540000000000\\
6	77.8260000000000\\
7	81.4810000000000\\
8	83.8190000000000\\
9	85.4110000000000\\
10	86.6160000000000\\
11	87.5640000000000\\
12	88.3140000000000\\
13	88.9400000000000\\
14	89.4880000000000\\
15	89.9630000000000\\
16	90.3930000000000\\
17	90.7520000000000\\
18	91.0680000000000\\
19	91.3730000000000\\
20	91.6000000000000\\
};
\addlegendentry{Non-anon. FL, SNR=5}


\addplot [color=dodgerblue, line width=1pt, mark size=1.5pt, mark=*, mark options={solid, fill=dodgerblue, draw=dodgerblue}]
  table[row sep=crcr]{%
    1.0000    23.5042105263158\\
    2.0000    40.1342105263158\\
    3.0000    55.2836842105263\\
    4.0000    65.5747368421053\\
    5.0000    72.8557894736842\\
    6.0000    78.1321052631579\\
    7.0000    81.7921052631579\\
    8.0000    84.1489473684211\\
    9.0000    85.8794736842106\\
   10.0000    87.1042105263158\\
   11.0000    88.0463157894737\\
   12.0000    88.7510526315790\\
   13.0000    89.3700000000000\\
   14.0000    89.8763157894737\\
   15.0000    90.3305263157895\\
   16.0000    90.7163157894737\\
   17.0000    91.0642105263158\\
   18.0000    91.3626315789474\\
   19.0000    91.6284210526316\\
   20.0000    91.8873684210527\\
};
\addlegendentry{Proposed, SNR=3}


\addplot [color=dollarbill, line width=1pt, mark size=1pt, mark=diamond*, mark options={solid, fill=dollarbill, draw=dollarbill}]
  table[row sep=crcr]{%
1	22.8700000000000\\
2	40.5810000000000\\
3	55.3350000000000\\
4	64.9460000000000\\
5	72.0370000000000\\
6	77.1450000000000\\
7	81.0280000000000\\
8	83.6730000000000\\
9	85.2810000000000\\
10	86.5470000000000\\
11	87.5360000000000\\
12	88.3550000000000\\
13	89.0220000000000\\
14	89.6060000000000\\
15	90.0480000000000\\
16	90.4500000000000\\
17	90.8410000000000\\
18	91.2220000000000\\
19	91.5420000000000\\
20	91.8040000000000\\
};
\addlegendentry{Non-anon. FL, SNR=3}

\addplot [color=dodgerblue, line width=1pt, mark size=1.5pt, mark=*, mark options={solid, fill=dodgerblue, draw=dodgerblue},dashed]
  table[row sep=crcr]{%
    1.0000    22.8023529411765\\
    2.0000    36.4188235294118\\
    3.0000    50.1388235294118\\
    4.0000    61.2370588235294\\
    5.0000    69.9111764705882\\
    6.0000    76.4647058823530\\
    7.0000    80.9582352941177\\
    8.0000    83.6023529411765\\
    9.0000    85.4235294117647\\
   10.0000    86.6852941176471\\
   11.0000    87.7247058823529\\
   12.0000    88.5111764705882\\
   13.0000    89.1711764705882\\
   14.0000    89.6970588235294\\
   15.0000    90.1941176470588\\
   16.0000    90.5770588235294\\
   17.0000    90.9517647058823\\
   18.0000    91.2747058823530\\
   19.0000    91.5594117647059\\
   20.0000    91.8341176470588\\
};
\addlegendentry{Proposed, SNR=5}




\addplot [color=burntorange, line width=1pt, mark size=1.5pt, mark=triangle*, mark options={solid, fill=burntorange, draw=burntorange},dashed]
  table[row sep=crcr]{%
    1.0000    17.83\\
    2.0000    29.06\\
    3.0000    36.45\\
    4.0000    43.68\\
    5.0000    50.88\\
    6.0000    56.72\\
    7.0000    61.11\\
    8.0000    67.39\\
    9.0000    70.54\\
   10.0000    74.07\\
   11.0000    77.16\\
   12.0000    79.17\\
   13.0000    81.49\\
   14.0000    82.71\\
   15.0000    83.72\\
   16.0000    84.38\\
   17.0000    84.89\\
   18.0000    85.13\\
   19.0000    85.50\\
   20.0000    85.72\\
};
\addlegendentry{Anon. FL, SNR=5}


\addplot [color=burntorange, line width=1pt, mark size=1.5pt, mark=triangle*, mark options={solid, fill=burntorange, draw=burntorange}]
  table[row sep=crcr]{%
1.0000    20.85\\
    2.0000    28.23\\
    3.0000    35.04\\
    4.0000    42.19\\
    5.0000    45.41\\
    6.0000    48.82\\
    7.0000    52.04\\
    8.0000    55.09\\
    9.0000    59.16\\
   10.0000    62.68\\
   11.0000    65.38\\
   12.0000    66.70\\
   13.0000    67.24\\
   14.0000    67.97\\
   15.0000    68.20\\
   16.0000    69.93\\
   17.0000    70.20\\
   18.0000    71.56\\
   19.0000    73.03\\
   20.0000    74.38\\
};
\addlegendentry{Anon. FL, SNR=3}



\coordinate (spypoint) at (axis cs:5,67);
\coordinate (spyviewer) at (axis cs:13,30);
\spy[width=1.5cm,height=1.5cm] on (spypoint) in node [fill=white] at (spyviewer);






\begin{comment}
\addplot [color=black!50,  dashdotted, line width=1pt]
  table[row sep=crcr]{%\\
87.5	0.0001\\
87.5	100\\
};
\addlegendentry{NB threshold \cite{wang2018spatial}}


\addplot [color=black!50, line width=1pt]
  table[row sep=crcr]{%\\
13.9	0.0001\\
13.9	100\\
};
\addlegendentry{NB threshold (Prop.~1)}
\end{comment}
%\draw[dodgerblue!70] (4.6,-2.7) ellipse (0.1 and 1.5);

\end{axis}
\end{tikzpicture}

